Pulsar searches of Fermi unassociated sources with the Effelsberg telescope

Using the 100-m Effelsberg radio telescope operating at 1.36 GHz, we have performed a targeted radio pulsar survey of 289 unassociated gamma-ray sources discovered by the Large Area Telescope (LAT) aboard the Fermi satellite and published in the 1FGL catalogue (Abdo et al., 2010). This survey resulted in the discovery of millisecond pulsar J1745+1017, which resides in a short-period binary system with a low-mass companion, Mmin ~ 0.0137 Msun, indicative of `Black Widow' type systems. A two-year timing campaign has produced a refined radio ephemeris, accurate enough to allow for phase-folding of the LAT photons, resulting in the detection of a dual-peaked gamma-ray light-curve, proving that PSR J1745+1017 is the source responsible for the gamma-ray emission seen in 1FGL J1745.5 + 1018 (2FGL J1745.6+1015; Nolan et al., 2012). We find the gamma-ray spectrum of PSR J1745+1017 to be well modelled by an exponentially-cut-off power law with cut-off energy 3.2 GeV and photon index 1.6. The observed sources are known to contain a further 10 newly discovered pulsars which were undetected in this survey. Our radio observations of these sources are discussed and in all cases limiting flux densities are calculated. The reasons behind the seemingly low yield of discoveries are also discussed.

==> (inline-0) <==
\begin{longtable}{cllcccccccccccc}
\caption{Observed sources as ranked by the 2FGL logarithmic
  likelihood, 2FGL $R_{\rm{s}}$, found through application of
  Gaussian-mixture modeling \citep{Lee2012} to the 2FGL
  catalogue. $R_{95}$ values are the major-axes of the 95\% error
  ellipses for each source as found in the 1FGL and 2FGL
  catalogues. Limiting flux densities are calculated by
  the method outlined in Section \ref{sec:sensitivity}, with a 10\%
  duty-cycle imposed. Both Galactic coordinates, $l$ and $b$, and
  equatorial coordinates, R.A. and Decl., show the true pointing position of each observation.\label{tab:alldata}}\\ \hline
\hline
Index & 1FGL name & 2FGL name & l & b & R.A.  & Decl. & Offset from &
  1FGL $R_{95}$ & 2FGL $R_{95}$ & Observations & Limiting flux & 1FGL
  $R_{\rm{s}}$ & 2FGL $R_{\rm{s}}$\\ 
& & & ($^{\circ}$) & ($^{\circ}$) & J2000 & J2000 & 2FGL ($^{\circ}$)
  & ($^{\circ}$) & ($^{\circ}$) & (mins) & density (mJy) & & \\ 
\hline
\hline
1  &  J1906.6+0716c  &  J1906.5+0720  & 41.13 & -0.03 & 19:06:36             & $+$07:16:41            & 0.06 &  0.05  &  0.06  &  32  &  0.10  &  11.9  &  18.2 \\
  &   &   & 41.13 & -0.03 &  19:06:36  &  $+$07:16:41  & 0.06 &   &   &  10  &  0.18  &   &  \\
  &   &   & 41.13 & -0.03 &  19:06:36  &  $+$07:16:41  & 0.06 &   &   &  60  &  0.07  &   &  \\
  &   &   & 41.13 & -0.03 &  19:06:36  &  $+$07:16:41  & 0.06 &   &   &  60  &  0.07  &   &  \\
\hline
2  &  J1819.4-1518c  &  J1819.3-1523  & 15.70 & -0.05 & 18:19:25             & $-$15:18:26            & 0.09 &  0.12  &  0.12  &  36  &  0.09  &  7.27  &  15.5 \\
  &   &   & 15.70 & -0.05 & 18:19:25             & $-$15:18:26            & 0.09 &   &   &  26  &  0.11  &   &  \\
  &   &   & 15.70 & -0.05 & 18:19:25             & $-$15:18:26            & 0.09 &   &   &  60  &  0.07  &   &  \\
  &   &   & 15.70 & -0.05 &  18:19:25  &  $-$15:18:26  & 0.09 &   &   &  10  &  0.18  &   &  \\
\hline
3  &  J1932.1+1914c  &  J1932.1+1913  & 54.61 & 0.10 & 19:32:10             & $+$19:14:33            & 0.02 &  0.07  &  0.07  &  32  &  0.10  &  7.57  &  13.8 \\
  &   &   & 54.61 & 0.10 &  19:32:10  &  $+$19:14:33  & 0.02 &   &   &  10  &  0.18  &   &  \\
\hline
4  &  J1846.8-0233c  &  J1847.2-0236  & 30.12 & -0.14 &  18:46:48  &  $-$02:33:46  & 0.12 &  0.13  &  0.11  &  32  &  0.10  &  6.85  &  13.4 \\
  &   &   & 30.12 & -0.14 &  18:46:48  &  $-$02:33:46  & 0.12 &   &   &  10  &  0.18  &   &  \\
\hline
5  &  J1625.3-0019  &  J1625.2-0020  & 13.95 & 31.81 & 16:25:20             & $-$00:19:31            & 0.03 &  0.08  &  0.06  &  32  &  0.10  &  4.36  &  12.2 \\
  &   &   & 13.95 & 31.81 &  16:25:20  &  $-$00:19:31  & 0.03 &   &   &  60  &  0.07  &   &  \\
  &   &   & 13.92 & 31.83 &  16:25:13  &  $-$00:20:11  & 0.00 &   &   &  60  &  0.07  &   &  \\
\hline
6  &  J0224.0+6201c  &  J0224.0+6204  & 133.56 & 1.07 & 02:24:02             & $+$62:01:00            & 0.06 &  0.07  &  0.06  &  32  &  0.10  &  11.9  &  12.2 \\
  &   &   & 133.56 & 1.07 &  02:24:02  &  $+$62:01:01  & 0.06 &   &   &  60  &  0.07  &   &  \\
  &   &   & 133.55 & 1.09 &  02:24:01  &  $+$62:02:17  & 0.04 &   &   &  76  &  0.06  &   &  \\
\hline
7  &  J2030.9+4411  &  J2030.7+4417  & 82.30 & 2.84 &  20:30:55  &  $+$44:11:52  & 0.10 &  0.09  &  0.07  &  10  &  0.18  &  8.21  &  12 \\
  &   &   & 82.30 & 2.84 &  20:30:55  &  $+$44:11:52  & 0.10 &   &   &  60  &  0.07  &   &  \\
  &   &   & 82.30 & 2.84 &  20:30:55  &  $+$44:11:52  & 0.10 &   &   &  60  &  0.07  &   &  \\
  &   &   & 82.30 & 2.84 &  20:30:55  &  $+$44:11:52  & 0.10 &   &   &  32  &  0.07  &   &  \\
\hline
8  &  J1857.9+0352c  &  J1857.8+0355c  & 37.13 & 0.31 & 18:57:60             & $+$03:52:43            & 0.05 &  0.07  &  0.16  &  32  &  0.10  &  12.7  &  11.9 \\
  &   &   & 37.14 & 0.29 &  18:58:06 &  $+$03:52:43  & 0.08 &   &   &  10  &  0.18  &   &  \\
\hline
9  &  J2030.0+3641  &  J2030.0+3640  & 76.12 & -1.44 &  20:30:00  &  $+$36:41:02  & 0.01 &  0.06  &  0.04  &  10  &  0.18  &  9.82  &  11.8 \\
\hline
10  &  J0308.6+7442  &  J0308.3+7442  & 131.75 & 14.24 & 03:08:37             & $+$74:42:42            & 0.07 &  0.10  &  0.06  &  32  &  0.10  &  3.57  &  11.7 \\
  &   &   & 131.71 & 14.25 &  03:08:16  &  $+$74:44:14  & 0.03 &   &   &  60  &  0.07  &   &  \\
\hline
11  &  J0608.3+2038c  &  J0608.3+2037  & 189.76 & 0.29 & 06:08:20             & $+$20:38:07            & 0.00 &  0.09  &  0.11  &  32  &  0.10  &  4.4  &  9.89 \\
  &   &   & 189.76 & 0.28 &  06:08:20  &  $+$20:38:07  & 0.00 &   &   &  10  &  0.18  &   &  \\
  &   &   & 189.76 & 0.27 &  06:08:16 &   $+$20:37:59 & 0.02 &   &   &  60  &  0.07  &   &  \\
  &   &   & 189.76 & 0.27 &  06:08:16 &   $+$20:37:59 & 0.02 &   &   &  60  &  0.07  &   &  \\
\hline
12  &  J2032.8+3928  &  J2033.6+3927  & 78.69 & -0.24 & 20:32:48             & $+$39:28:12            & 0.21 &  0.25  &  0.12  &  32  &  0.10  &  1.65  &  9.68 \\
\hline
13  &  J0426.5+5437  &  J0426.7+5434  & 150.84 & 3.87 & 04:26:35             & $+$54:37:51            & 0.06 &  0.14  &  0.11  &  32  &  0.10  &  2.99  &  9.38 \\
  &   &   & 150.84 & 3.87 &  04:26:35  &  $+$54:37:51  & 0.06 &   &   &  10  &  0.18  &   &  \\
  &   &   & 150.84 & 3.87 &  04:26:35  &  $+$54:37:52  & 0.07 &   &   &  60  &  0.07  &   &  \\
  &   &   & 150.82 & 3.85 &  04:26:24  &  $+$54:38:17  & 0.10 &   &   &  32  &  0.10  &   &  \\
  &   &   & 150.82 & 3.85 &  04:26:24  &  $+$54:38:17  & 0.10 &   &   &  60  &  0.07  &   &  \\
\hline
14  &  J0622.2+3751  &  J0621.9+3750  & 175.84 & 10.99 & 06:22:15             & $+$37:51:48            & 0.08 &  0.15  &  0.10  &  32  &  0.10  &  1.07  &  9.34 \\
  &   &   & 175.84 & 10.99 &  06:22:15  &  $+$37:51:48  & 0.08 &   &   &  10  &  0.18  &   &  \\
  &   &   & 175.84 & 10.99 &  06:22:15  &  $+$37:51:49  & 0.08 &   &   &  60  &  0.07  &   &  \\
  &   &   & 175.84 & 10.99 &  06:22:15  &  $+$37:51:49  & 0.08 &   &   &  54  &  0.08  &   &  \\
  &   &   & 175.84 & 10.99 &  06:22:15  &  $+$37:51:49  & 0.08 &   &   &  10  &  0.18  &   &  \\
\hline
15  &  J1844.2-0342c  &  J1844.3-0343c  & 28.81 & -0.10 & 18:44:15             & $-$03:42:46            & 0.04 &  0.08  &  0.08  &  32  &  0.10  &  9.94  &  9.03 \\
  &   &   & 28.81 & -0.10 & 18:44:15             & $-$03:42:46            & 0.04 &   &   &  32  &  0.10  &   &  \\
  &   &   & 28.83 & -0.12 &  18:44:22  &  $-$03:42:03  & 0.03 &   &   &  60  &  0.07  &   &  \\
  &   &   & 28.83 & -0.12 &  18:44:22  &  $-$03:42:03  & 0.03 &   &   &  60  &  0.07  &   &  \\
  &   &   & 28.81 & -0.10 &  18:44:15  &  $-$03:42:46  & 0.04 &   &   &  10  &  0.18  &   &  \\
\hline
16  &  J1803.1-2147c  &  J1803.3-2148  & 8.14 & 0.18 &  18:03:12  &  $-$21:49:26  & 0.04 &  0.06  &  0.04  &  61  &  0.07  &  7.55  &  8.53 \\
 &   &   & 8.14 & 0.18 &  18:03:12  &  $-$21:49:26  & 0.04 &   &   &  60  &  0.07  &   &  \\
 &   &   & 8.14 & 0.18 &  18:03:12  &  $-$21:49:26  & 0.04 &   &   &  32  &  0.10  &   &  \\
 &   &   & 8.14 & 0.18 &  18:03:12  &  $-$21:49:26  & 0.04 &   &   &  25  &  0.11  &   &  \\
\hline
17  &  J0553.9+3105  &  J0553.9+3104  & 179.08 & 2.65 & 05:53:57             & $+$31:05:02            & 0.01 &  0.15  &  0.12  &  32  &  0.10  &  2.67  &  8.39 \\
\hline
18  &  J2139.9+4715  &  J2139.8+4714  & 92.60 & -4.04 &  21:39:52 &  $+$47:13:42 & 0.02 &  0.11  &  0.07  &  60  &  0.07  &  4.93  &  8.34 \\
  &    &    & 92.60 & -4.04 &  21:39:52 &  $+$47:13:42 & 0.02 &    &    &  32  &  0.07  &    &  \\
\hline
19  &  J2339.7-0531  &  J2339.6-0532  & 81.41 & -62.46 & 23:39:43             & $-$05:31:25            & 0.03 &  0.06  &  0.04  &  32  &  0.10  &  5.24  &  8.06 \\
  &   &   & 81.42 & -62.45 &  23:39:42  &  $-$05:30:51  & 0.03 &   &   &  60  &  0.07  &   &  \\
  &   &   & 81.42 & -62.46 &  23:39:43  &  $-$05:31:25  & 0.03 &   &   &  60  &  0.07  &   &  \\
\hline
20  &  J0734.7-1557  &  J0734.6-1558  & 232.03 & 2.03 & 07:34:44             & $-$15:57:20            & 0.02 &  0.08  &  0.06  &  32  &  0.10  &  4.61  &  7.86 \\
  &   &   & 232.03 & 2.03 & 07:34:44             & $-$15:57:20            & 0.02 &   &   &  32  &  0.10  &   &  \\
  &   &   & 232.03 & 2.03 &  07:34:44  &  $-$15:57:21  & 0.02 &   &   &  60  &  0.07  &   &  \\
  &   &   & 232.03 & 2.05 &  07:34:49  &  $-$15:56:26  & 0.05 &   &   &  60  &  0.07  &   &  \\
\hline
21  &  J1827.9-1128c  &  J1828.3-1124c  & 20.06 & -0.09 &  18:27:59  &  $-$11:28:36  & 0.12 &  0.14  &  0.14  &  32  &  0.10  &  4.27  &  7.71 \\
  &   &   & 20.06 & -0.09 &  18:27:59  &  $-$11:28:36  & 0.12 &   &   &  10  &  0.18  &   &  \\
\hline
22  &  J2323.4+5849  &  J2323.4+5849  & 111.74 & -2.12 & 23:23:27             & $+$58:49:22            & 0.01 &  0.06  &  0.03  &  32  &  0.10  &  4.35  &  7.69 \\
  &   &   & 111.74 & -2.12 & 23:23:27             & $+$58:49:22            & 0.01 &   &   &  32  &  0.10  &   &  \\
\hline
23  &  J0744.1-2523  &  J0744.1-2523  & 241.33 & -0.70 &  07:44:09  &  $-$25:23:30  & 0.01 &  0.12  &  0.08  &  10  &  0.18  &  2.54  &  7.59 \\
  &   &   & 241.31 & -0.69 &  07:44:08  &  $-$25:22:09  & 0.03 &   &   &  60  &  0.07  &   &  \\
\hline
24  &  J1845.9-1133  &  J1844.9-1116  & 22.02 & -4.05 & 18:45:59             & $-$11:33:01            & 0.37 &  0.51  &  0.19  &  32  &  0.10  &  0.887  &  7.55 \\
  &   &   & 22.19 & -3.68 &  18:44:59  &  $-$11:13:52  & 0.05 &   &   &  60  &  0.07  &   &  \\
\hline
25  &  J1823.2-1336c  &  J1823.1-1338c  & 17.64 & -0.07 &  18:23:15  &  $-$13:36:22  & 0.04 &  0.07  &  0.07  &  10  &  0.18  &  7.92  &  7.33 \\
  &   &   & 17.60 & -0.08 &  18:23:13  &  $-$13:38:37  & 0.02 &   &   &  59  &  0.07  &   &  \\
\hline
26  &  J1849.0-0055c  &  J1849.3-0055  & 31.84 & 0.10 &  18:49:05  &  $-$00:55:32  & 0.06 &  0.06  &  0.07  &  10  &  0.18  &  6.3  &  7.17 \\
\hline
27  &  J1810.9-1905c  &  J1811.1-1905c  & 11.42 & -0.08 &  18:10:60  &  $-$19:05:04  & 0.05 &  0.09  &  0.08  &  20  &  0.12  &  5.65  &  7.08 \\
  &   &   & 11.42 & -0.08 & 18:10:60             & $-$19:05:04            & 0.05 &   &   &  10  &  0.18  &   &  \\
\hline
28  &  J0003.1+6227  &  J0002.7+6220  & 117.39 & 0.11 & 00:03:12             & $+$62:27:31            & 0.17 &  0.12  &  0.09  &  32  &  0.10  &  0.444  &  7.04 \\
  &   &   & 117.39 & 0.11 &  00:03:12  &  $+$62:27:31  & 0.17 &   &   &  10  &  0.18  &   &  \\
  &   &   & 117.36 & 0.04 &  00:03:06  &  $+$62:23:05  & 0.11 &   &   &  60  &  0.07  &   &  \\
\hline
29  &  J1653.6-0158  &  J1653.6-0159  & 16.62 & 24.93 &  16:53:41  &  $-$01:58:34  & 0.03 &  0.06  &  0.06  &  60  &  0.07  &  4.67  &  7.02 \\
  &   &   & 16.62 & 24.93 &  16:53:41  &  $-$01:58:34  & 0.03 &   &   &  60  &  0.07  &   &  \\
  &   &   & 16.62 & 24.93 &  16:53:41  &  $-$01:58:34  & 0.03 &   &   &  32  &  0.10  &   &  \\
  &   &   & 16.62 & 24.93 &  16:53:41  &  $-$01:58:34  & 0.03 &   &   &  10  &  0.18  &   &  \\
\hline
30  &  J2046.0+4954  &  J2046.0+4954  & 88.42 & 4.24 & 20:46:05             & $+$49:54:37            & 0.00 &  0.10  &  0.11  &  16  &  0.14  &  -0.996  &  6.87 \\
\hline
31  &  J1925.0+1720c  &  J1924.8+1724c  & 52.15 & 0.67 &  19:25:06  &  $+$17:20:54  & 0.09 &  0.14  &  0.14  &  10  &  0.18  &  2.26  &  6.76 \\
\hline
32  &  J0359.5+5410  &  J0359.5+5410  & 148.30 & 0.85 &  03:59:36  &  $+$54:10:40  & 0.01 &  0.09  &  0.07  &  32  &  0.10  &  2.59  &  6.69 \\
  &   &   & 148.30 & 0.85 &  03:59:36  &  $+$54:10:40  & 0.01 &   &   &  10  &  0.18  &   &  \\
  &   &   & 148.30 & 0.85 &  03:59:36  &  $+$54:10:41  & 0.01 &   &   &  60  &  0.07  &   &  \\
\hline
33  &  J0541.1+3542c  &  J0540.3+3549c  & 173.73 & 2.74 & 05:41:07             & $+$35:42:32            & 0.22 &  0.14  &  0.18  &  10  &  0.18  &  0.446  &  6.56 \\
\hline
34  &  J1837.5-0659c  &  J1837.3-0700c  & 25.13 & -0.12 & 18:37:34             & $-$06:59:39            & 0.05 &  0.06  &  0.09  &  16  &  0.14  &  10.6  &  6.27 \\
  &   &   & 25.13 & -0.12 &  18:37:34  &  $-$06:59:39  & 0.05 &   &   &  32  &  0.10  &   &  \\
\hline
35  &  J1831.5-0200c  &  J1832.0-0200  & 28.86 & 3.51 &  18:31:30  &  $-$02:00:43  & 0.13 &  0.09  &  0.10  &  32  &  0.10  &  3.29  &  6.13 \\
  &   &   & 28.86 & 3.51 &  18:31:30  &  $-$02:00:43  & 0.13 &   &   &  10  &  0.18  &   &  \\
  &   &   & 28.86 & 3.51 &  18:31:30  &  $-$02:00:44  & 0.13 &   &   &  60  &  0.07  &   &  \\
  &   &   & 28.86 & 3.51 &  18:31:30  &  $-$02:00:44  & 0.13 &   &   &  60  &  0.07  &   &  \\
\hline
36  &  J1849.7-0121c  &  J1849.9-0125c  & 31.52 & -0.24 & 18:49:42             & $-$01:21:38            & 0.09 &  0.11  &  0.09  &  32  &  0.10  &  4.9  &  5.94 \\
  &   &   & 31.52 & -0.23 &  18:49:42  &  $-$01:21:38  & 0.09 &   &   &  10  &  0.18  &   &  \\
\hline
37  &  J0541.9-0204c  &  J0541.8-0203c  & 206.72 & -16.38 &  05:41:57  &  $-$02:04:30  & 0.04 &  0.08  &  0.14  &  10  &  0.18  &  -0.165  &  5.93 \\
\hline
38  &  J1808.5-1954c  &  J1808.6-1950c  & 10.42 & 0.03 & 18:08:32             & $-$19:54:16            & 0.06 &  0.13  &  0.08  &  32  &  0.10  &  8.43  &  5.89 \\
  &   &   & 10.47 & -0.01 &  18:08:46  &  $-$19:53:04  & 0.05 &   &   &  60  &  0.07  &   &  \\
  &   &   & 10.42 & 0.03 &  18:08:32  &  $-$19:54:17  & 0.06 &   &   &  60  &  0.07  &   &  \\
\hline
39  &  J0220.0+6257  &  J0221.4+6257c  & 132.80 & 1.80 & 02:20:01             & $+$62:57:39            & 0.37 &  0.13  &  0.12  &  10  &  0.18  &  2.31  &  5.81 \\
\hline
40  &  J0212.3+5319  &  J0212.1+5318  & 134.96 & -7.65 & 02:12:20             & $+$53:19:26            & 0.05 &  0.13  &  0.08  &  32  &  0.10  &  -0.0926  &  5.6 \\
  &   &   & 134.96 & -7.65 &  02:12:20  &  $+$53:19:26  & 0.05 &   &   &  60  &  0.07  &   &  \\
\hline
41  &  J1119.9-2205  &  J1120.0-2204  & 276.49 & 36.04 & 11:19:58             & $-$22:05:19            & 0.01 &  0.08  &  0.06  &  32  &  0.10  &  0.917  &  5.46 \\
  &   &   & 276.49 & 36.04 & 11:19:58             & $-$22:05:19            & 0.01 &   &   &  32  &  0.10  &   &  \\
  &   &   & 276.50 & 36.05 &  11:20:2 &  $-$22:04:59  & 0.01 &   &   &  60  &  0.07  &   &  \\
  &   &   & 276.50 & 36.05 &  11:20:2 &  $-$22:04:59  & 0.01 &   &   &  60  &  0.07  &   &  \\
\hline
42  &  J1754.5-2537c  &  J1754.4-2538c  & 3.87 & -0.00 &  17:54:34  &  $-$25:37:13  & 0.04 &  0.14  &  0.11  &  10  &  0.18  &  6.81  &  4.96 \\
\hline
43  &  J1853.1+0032c  &  J1852.7+0047c  & 33.61 & -0.14 & 18:53:09             & $+$00:32:11            & 0.27 &  0.52  &  0.19  &  32  &  0.10  &  7.95  &  4.55 \\
  &   &   & 33.61 & -0.14 & 18:53:09             & $+$00:32:11            & 0.27 &   &   &  2  &  0.39  &   &  \\
\hline
44  &  J1850.2-0019c  &  J1850.7-0014c  & 32.50 & 0.12 & 18:50:13             & $-$00:19:44            & 0.16 &  0.10  &  0.19  &  32  &  0.10  &  5.32  &  4.27 \\
\hline
45  &  J0605.3+3800  &  J0605.3+3758  & 174.17 & 8.08 &  06:05:19  &  $+$38:00:19  & 0.03 &  0.09  &  0.12  &  10  &  0.18  &  -0.0151  &  4.19 \\
  &   &   & 174.17 & 8.08 &  06:05:19  &  $+$38:00:19  & 0.03 &   &   &  10  &  0.18  &   &  \\
\hline
46  &  J2116.8+3729  &  J2117.5+3730  & 82.73 & -8.11 & 21:16:51             & $+$37:29:37            & 0.17 &  0.15  &  0.10  &  16  &  0.14  &  1.22  &  3.73 \\
\hline
47  &  J0647.3+0031  &  J0647.7+0032  & 212.00 & -0.66 & 06:47:22             & $+$00:31:44            & 0.09 &  0.22  &  0.14  &  32  &  0.10  &  0.801  &  3.72 \\
\hline
48  &  J1817.6-1651c  &  J1817.6-1651c  & 14.13 & -0.41 &  18:17:38  &  $-$16:51:37  & 0.00 &  0.15  &  0.20  &  32  &  0.10  &  9.5  &  3.63 \\
  &   &   & 14.13 & -0.41 &  18:17:38  &  $-$16:51:37  & 0.00 &   &   &  10  &  0.18  &   &  \\
\hline
49  &  J1645.0-2155c  &  J1645.7-2148c  & 358.05 & 15.29 &  16:45:09 &  $-$21:45:25 & 0.16 &  0.19  &  0.22  &  66  &  0.07  &  1.42  &  3.47 \\
\hline
50  &  J1800.5-2359c  &  J1800.8-2400  & 6.01 & -0.28 &  18:00:21  &  $-$23:53:52  & 0.16 &  0.08  &  0.07  &  61  &  0.07  &  8.62  &  3.41 \\
  &   &   & 5.95 & -0.37 &  18:00:33  &  $-$23:59:59  & 0.07 &   &   &  10  &  0.18  &   &  \\
\hline
51  &  J1929.0+1741c  &  J1928.8+1740c  & 52.90 & 0.00 &  19:29:04  &  $+$17:41:53  & 0.05 &  0.09  &  0.12  &  10  &  0.18  &  5.43  &  3.1 \\
\hline
52  &  J0634.3+0402c  &  J0634.3+0356c  & 207.38 & -1.96 & 06:34:18             & $+$04:02:28            & 0.10 &  0.18  &  0.28  &  32  &  0.10  &  4.66  &  2.78 \\
\hline
53  &  J2004.7+3343  &  J2004.4+3339c  & 70.77 & 1.17 &  20:04:44  &  $+$33:43:01 & 0.08 &  0.13  &  0.07  &  10  &  0.18  &  2.18  &  2.64 \\
\hline
54  &  J2034.7+3639  &  J2034.9+3632  & 76.66 & -2.23 &  20:34:47  &  $+$36:39:03  & 0.12 &  0.13  &  0.08  &  6  &  0.23  &  0.751  &  2.58 \\
  &   &   & 76.66 & -2.23 &  20:34:47  &  $+$36:39:03  & 0.12 &   &   &  32  &  0.10  &   &  \\
  &   &   & 76.64 & -2.27 &  20:34:51  &  $+$36:36:43  & 0.08 &   &   &  60  &  0.07  &   &  \\
\hline
55  &  J1630.5+3735  &  J1630.3+3732  & 60.27 & 43.22 &  16:30:34  &  $+$37:35:52  & 0.07 &  0.12  &  0.08  &  60  &  0.07  &  0.298  &  2.48 \\
  &   &   & 60.27 & 43.22 &  16:30:34  &  $+$37:35:52  & 0.07 &   &   &  32  &  0.10  &   &  \\
  &   &   & 60.27 & 43.22 &  16:30:34  &  $+$37:35:52  & 0.07 &   &   &  10  &  0.18  &   &  \\
\hline
56  &  J1921.2+0132  &  J1921.3+0131  & 37.73 & -5.92 & 19:21:16             & $+$01:32:53            & 0.03 &  0.14  &  0.13  &  32  &  0.10  &  3.28  &  2.37 \\
  &   &   & 37.70 & -5.91 &  19:21:11  &  $+$01:31:12  & 0.04 &   &   &  60  &  0.07  &   &  \\
  &   &   & 37.70 & -5.91 &  19:21:11  &  $+$01:31:12  & 0.04 &   &   &  60  &  0.07  &   &  \\
\hline
57  &  J1226.0+2954  &  J1226.0+2953  & 184.92 & 83.77 & 12:26:02             & $+$29:54:47            & 0.02 &  0.09  &  0.07  &  16  &  0.14  &  0.421  &  1.98 \\
  &   &   & 184.91 & 83.79 &  12:26:09  &  $+$29:54:10  & 0.02 &   &   &  60  &  0.07  &   &  \\
\hline
58  &  J0608.1-0630c  &  J0607.5-0618c  & 213.86 & -12.58 & 06:08:09             & $-$06:30:32            & 0.26 &  0.40  &  0.19  &  32  &  0.10  &  -0.202  &  1.94 \\
  &   &   & 213.86 & -12.58 & 06:08:09             & $-$06:30:32            & 0.26 &   &   &  32  &  0.10  &   &  \\
\hline
59  &  J0046.8+5658  &  J0047.2+5657  & 122.30 & -5.89 &  00:46:51  &  $+$56:58:19  & 0.10 &  0.13  &  0.07  &  10  &  0.18  &  1.55  &  1.8 \\
\hline
60  &  J2052.2+5059  &  J2051.8+5054  & 89.88 & 4.15 & 20:52:16             & $+$50:59:10            & 0.14 &  0.10  &  0.09  &  16  &  0.14  &  2.09  &  1.61 \\
\hline
61  &  J1858.1-2218  &  J1858.3-2218  & 13.54 & -11.37 & 18:58:08             & $-$22:18:46            & 0.05 &  0.11  &  0.11  &  32  &  0.10  &  2.73  &  1.26 \\
\hline
62  &  J2029.2+4924  &  J2029.4+4924  & 86.38 & 6.12 &  20:29:17  &  $+$49:24:56  & 0.05 &  0.08  &  0.07  &  10  &  0.18  &  -3.91  &  0.91 \\
\hline
63  &  J1942.7+1033  &  J1942.8+1033  & 48.25 & -6.35 &  19:42:45  &  $+$10:33:37  & 0.02 &  0.05  &  0.04  &  60  &  0.07  &  3.33  &  0.35 \\
  &   &   & 48.25 & -6.35 &  19:42:45  &  $+$10:33:36  & 0.02 &   &   &  10  &  0.18  &   &  \\
\hline
64  &  J0423.8+4148  &  J0423.8+4149  & 159.71 & -5.41 &  04:23:50  &  $+$41:48:57  & 0.01 &  0.03  &  0.04  &  10  &  0.18  &  2.37  &  0.3 \\
\hline
65  &  J1916.0+1110c  &  J1916.1+1106  & 45.67 & -0.31 & 19:16:06             & $+$11:10:21            & 0.07 &  0.08  &  0.16  &  32  &  0.10  &  7.54  &  0.12 \\
  &   &   & 45.67 & -0.31 &  19:16:06  &  $+$11:10:21  & 0.07 &   &   &  10  &  0.18  &   &  \\ 
\hline
66  &  J2334.2+4319  &    & 45.67 & -0.31 &  23:34:14 &  $+$43:19:19 &    &  0.12  &   &  10  &  0.18  &  -1.9  &  \\
\hline
67  &  J2321.4+1738  &    & 45.67 & -0.31 &  23:23:56  &  $+$17:55:16  &    &  0.12  &    &  16  &  0.14  &  -2.5  &   \\
\hline
68  &  J2250.8+6336  &    & 45.67 & -0.31 &  22:52:47  &  $+$63:52:52  &    &  0.14  &    &  16  &  0.14  &  0.678  &   \\
   &   &   & 45.67 & -0.31 &  22:50:53  &  $+$63:36:54  &    &   &   &  32  &  0.10  &   &  \\
\hline
69  &  J2214.5+5949  &    & 45.67 & -0.31 &  22:16:18  &  $+$60:04:42  &    &  0.12  &    &  16  &  0.14  &  1.07  &   \\
   &   &   & 45.67 & -0.31 &  22:14:35  &  $+$59:49:42  &    &   &   &  32  &  0.10  &   &  \\
  &   &   & 45.67 & -0.31 &  22:14:17  &  $+$59:50:38  &    &   &   &  60  &  0.07  &   &  \\
\hline
70  &  J2208.6+3903  &    & 45.67 & -0.31 &  22:10:48  &  $+$39:17:58  &    &  0.08  &    &  16  &  0.14  &  -6.55  &   \\
\hline
71  &  J2133.4+2532  &    & 45.67 & -0.31 &  21:33:28  &  $+$25:32:43  &    &  0.14  &    &  16  &  0.14  &  -0.294  &   \\
\hline
72  &  J2128.0+3623  &    & 45.67 & -0.31 &  21:30:04  &  $+$36:37:01 &    &  0.13  &    &  16  &  0.14  &  -0.894  &   \\
\hline
73  &  J2110.6+0403  &    & 45.67 & -0.31 &  21:13:09  &  $+$04:15:58  &    &  0.11  &    &  5  &  0.25  &  -0.976  &   \\
\hline
74  &  J2108.2+5246c  &    & 45.67 & -0.31 &  21:09:51  &  $+$52:58:24  &    &  0.13  &    &  16  &  0.14  &  0.784  &   \\
\hline
75  &  J2104.6+2119  &    & 45.67 & -0.31 &  21:04:39  &  $+$21:19:45  &    &  0.14  &    &  16  &  0.14  &  -0.363  &   \\
\hline
76  &  J2103.0-1127  &    & 45.67 & -0.31 &  21:05:44  &  $-$11:14:59  &    &  0.08  &    &  16  &  0.14  &  -0.119  &   \\
\hline
77  &  J2049.1+3142  &    & 45.67 & -0.31 &  20:51:13  &  $+$31:54:10  &    &  0.13  &    &  16  &  0.14  &  0.073  &   \\
\hline
78  &  J2040.4+4652  &    & 45.67 & -0.31 &  20:40:28  &  $+$46:52:10  &    &  0.09  &    &  9  &  0.19  &  2.73  &   \\
\hline
79  &  J2040.0+4157c  &    & 45.67 & -0.31 &  20:41:51  &  $+$42:07:59  &    &  0.20  &    &  32  &  0.10  &  3  &   \\
\hline
80  &  J2020.0+4049  &    & 45.67 & -0.31 &  20:20:01  &  $+$40:49:07  &    &  0.10  &    &  10  &  0.18  &  1.01  &   \\
\hline
81  &  J1958.9+3459  &    & 45.67 & -0.31 &  19:58:54  &  $+$34:59:51  &    &  0.12  &    &  10  &  0.18  &  1.04  &   \\
\hline
82  &  J1948.6+2437  &    & 45.67 & -0.31 &  19:48:37  &  $+$24:37:44  &    &  0.13  &    &  10  &  0.18  &  -0.0103  &   \\
\hline
83  &  J1945.0-0724c  &    & 45.67 & -0.31 &  19:47:42  &  $-$07:16:35  &    &  0.09  &    &  16  &  0.14  &  -2.79  &   \\
\hline
84  &  J1943.4+2340c  &    & 45.67 & -0.31 &  19:43:28  &  $+$23:40:53  &    &  0.11  &    &  32  &  0.10  &  4.05  &   \\
  &   &   & 45.67 & -0.31 &  19:43:28  &  $+$23:40:53  &    &   &   &  10  &  0.18  &   &  \\
\hline
85  &  J1940.1+2209c  &    & 45.67 & -0.31 &  19:40:07  &  $+$22:09:55  &    &  0.15  &    &  21  &  0.12  &  5.67  &   \\
  &   &   & 45.67 & -0.31 &  19:40:07  &  $+$22:09:55  &    &   &   &  10  &  0.18  &   &  \\
\hline
86  &  J1934.9+2031c  &    & 45.67 & -0.31 &  19:37:09  &  $+$20:38:15  &    &  0.28  &    &  32  &  0.10  &  6.98  &   \\
\hline
87  &  J1930.8+1653c  &    & 45.67 & -0.31 &  19:30:51  &  $+$16:53:10  &    &  0.14  &    &  10  &  0.18  &  5.42  &   \\
\hline
88  &  J1926.5+1647c  &    & 45.67 & -0.31 &  19:26:33  &  $+$16:47:42  &    &  0.12  &    &  10  &  0.18  &  1.98  &   \\
\hline
89  &  J1926.1+1601c  &    & 45.67 & -0.31 &  19:28:28  &  $+$16:07:35  &    &  0.14  &    &  32  &  0.10  &  4.79  &   \\
  &   &   & 45.67 & -0.31 &  19:26:12  &  $+$16:01:22  &    &   &   &  10  &  0.18  &   &  \\
 &   &   & 45.67 & -0.31 &  19:26:12  &  $+$16:01:22  &    &   &   &  10  &  0.18  &   &  \\
\hline
90  &  J1919.9+6633  &    & 45.67 & -0.31 &  19:20:07  &  $+$66:39:20  &    &  0.14  &    &  16  &  0.14  &  0.716  &   \\
\hline
91  &  J1913.2-0744  &    & 45.67 & -0.31 &  19:15:55  &  $-$07:38:59  &    &  0.08  &    &  16  &  0.14  &  0.064  &   \\
\hline
92  &  J1911.7+0307  &    & 45.67 & -0.31 &  19:11:46  &  $+$03:07:46  &    &  0.12  &    &  10  &  0.18  &  -0.186  &   \\
\hline
93  &  J1902.3+0503c  &    & 45.67 & -0.31 &  19:02:21  &  $+$05:03:36  &    &  0.07  &    &  60  &  0.07  &  6.85  &   \\
  &   &   & 45.67 & -0.31 &  19:02:21  &  $+$05:03:35  &    &   &   &  32  &  0.10  &   &  \\
  &   &   & 45.67 & -0.31 &  19:02:21  &  $+$05:03:35  &    &   &   &  10  &  0.18  &   &  \\
\hline
94  &  J1857.1+0212c  &    & 45.67 & -0.31 &  18:59:38  &  $+$02:16:28  &    &  0.08  &    &  32  &  0.10  &  13.8  &   \\
  &   &   & 45.67 & -0.31 &  18:57:20  &  $+$02:06:21  &    &   &   &  61  &  0.07  &   &  \\
  &   &   & 45.67 & -0.31 &  18:57:20  &  $+$02:06:21  &    &   &   &  60  &  0.07  &   &  \\
\hline
95  &  J1846.0-0831  &    & 45.67 & -0.31 &  18:48:48  &  $-$08:27:44  &    &  0.11  &    &  16  &  0.14  &  0.415  &   \\
\hline
96  &  J1844.3-0309c  &    & 45.67 & -0.31 &  18:44:22  &  $-$03:09:25  &    &  0.07  &    &  32  &  0.10  &  5.32  &   \\
  &   &   & 45.67 & -0.31 &  18:44:22  &  $-$03:09:25  &    &   &   &  10  &  0.18  &   &  \\
\hline
97  &  J1842.0-1409  &    & 45.67 & -0.31 &  18:42:02  &  $-$14:09:40  &    &  0.08  &    &  16  &  0.14  &  -0.362  &   \\
\hline
98  &  J1834.3-0842c  &    & 45.67 & -0.31 &  18:37:03  &  $-$08:40:01  &    &  0.06  &    &  32  &  0.10  &  9.65  &   \\
\hline
99  &  J1830.1+0618  &    & 45.67 & -0.31 &  18:30:10  &  $+$06:18:04  &    &  0.06  &    &  32  &  0.10  &  -4.27  &   \\
  &   &   & 45.67 & -0.31 &  18:30:10  &  $+$06:18:04  &    &   &   &  10  &  0.18  &   &  \\
\hline
100  &  J1830.0+0043  &    & 45.67 & -0.31 &  18:32:34  &  $+$00:45:51  &    &  0.20  &    &  32  &  0.10  &  2.73  &   \\
  &   &   & 45.67 & -0.31 &  18:30:30  &  $+$00:51:04  &    &   &   &  60  &  0.07  &   &  \\
\hline
101  &  J1829.6-1006c  &    & 45.67 & -0.31 &  18:29:38  &  $-$10:06:48  &    &  0.13  &    &  10  &  0.18  &  6.59  &   \\
\hline
102  &  J1825.7-1410c  &    & 45.67 & -0.31 &  18:25:45  &  $-$14:10:55  &    &  0.06  &    &  10  &  0.18  &  0.58  &   \\
  &   &   & 45.67 & -0.31 &  18:25:45  &  $-$14:10:56  &    &   &   &  60  &  0.07  &   &  \\
\hline
103  &  J1818.7-1557c  &    & 45.67 & -0.31 &  18:18:43  &  $-$15:57:33  &    &  0.11  &    &  32  &  0.10  &  6.56  &   \\
  &   &   & 45.67 & -0.31 &  18:18:43  &  $-$15:57:33  &    &   &   &  10  &  0.18  &   &  \\
\hline
104  &  J1806.8-2109c  &    & 45.67 & -0.31 &  18:06:52  &  $-$21:09:50  &    &  0.13  &    &  32  &  0.10  &  10.5  &   \\
  &   &   & 45.67 & -0.31 &  18:06:52  &  $-$21:09:50  &    &   &   &  10  &  0.18  &   &  \\
  &   &   & 45.67 & -0.31 &  18:06:52  &  $-$21:09:50  &    &   &   &  10  &  0.18  &   &  \\
\hline
105  &  J1747.6-2820c  &    & 45.67 & -0.31 &  17:47:40  &  $-$28:20:07  &    &  0.06  &    &  10  &  0.18  &  7.61  &   \\
\hline
106  &  J1744.6-0354  &    & 45.67 & -0.31 &  17:47:14  &  $-$03:55:51  &    &  0.11  &    &  16  &  0.14  &  0.0858  &   \\
\hline
107  &  J1738.5-2656  &    & 45.67 & -0.31 &  17:41:43  &  $-$26:57:39  &    &  0.15  &    &  32  &  0.10  &  5.65  &   \\
\hline
108  &  J1735.1-0729  &    & 45.67 & -0.31 &  17:37:50  &  $-$07:31:33  &    &  0.15  &    &  16  &  0.14  &  0.554  &   \\
\hline
109  &  J1733.2-2628  &    & 45.67 & -0.31 &  17:36:22  &  $-$26:30:31  &    &  0.27  &    &  32  &  0.10  &  3.79  &   \\
\hline
110  &  J1726.2-0724  &    & 45.67 & -0.31 &  17:26:58 &  $-$07:29:59 &    &  0.25  &    &  78  &  0.06  &  -0.278  &   \\
\hline
111  &  J1709.8-2026  &    & 45.67 & -0.31 &  17:12:50  &  $-$20:29:36  &    &  0.14  &    &  16  &  0.14  &  0.959  &   \\
\hline
112  &  J1642.5+3947  &    & 45.67 & -0.31 &  16:42:34  &  $+$39:47:38  &    &  0.06  &    &  10  &  0.18  &  -9.46  &   \\
\hline
113  &  J1632.7-2431c  &    & 45.67 & -0.31 &  16:35:48  &  $-$24:37:20  &    &  0.17  &    &  32  &  0.10  &  3.69  &   \\
\hline
114  &  J1627.8-1711c  &    & 45.67 & -0.31 &  16:30:46  &  $-$17:17:49  &    &  0.15  &    &  16  &  0.14  &  -0.425  &   \\
\hline
115  &  J1625.8-2429c  &    & 45.67 & -0.31 &  16:25:54  &  $-$24:29:50  &    &  0.09  &    &  10  &  0.18  &  5.85  &   \\
\hline
116  &  J1607.5-2030  &    & 45.67 & -0.31 &  16:10:32  &  $-$20:38:29  &    &  0.07  &    &  16  &  0.14  &  -0.507  &   \\
\hline
117  &  J1548.7+6311  &    & 45.67 & -0.31 &  15:49:31  &  $+$63:02:16  &    &  0.11  &    &  16  &  0.14  &  -0.178  &   \\
\hline
118  &  J1527.6+4152  &    & 45.67 & -0.31 &  15:29:27  &  $+$41:41:47  &    &  0.10  &    &  16  &  0.14  &  -4.29  &   \\
\hline
119  &  J1515.5+5448  &    & 45.67 & -0.31 &  15:16:56  &  $+$54:37:15  &    &  0.15  &    &  16  &  0.14  &  -3.87  &   \\
\hline
120  &  J1511.9-2253  &    & 45.67 & -0.31 &  15:14:52  &  $-$23:04:26  &    &  0.12  &    &  16  &  0.14  &  -2.03  &   \\
\hline
121  &  J1509.7-0843  &    & 45.67 & -0.31 &  15:09:46  &  $-$08:43:50  &    &  0.10  &    &  10  &  0.18  &  -3.93  &   \\
  &   &   & 45.67 & -0.31 &  15:09:46  &  $-$08:43:50  &    &   &   &  10  &  0.18  &   &  \\
  &   &   & 45.67 & -0.31 &  15:09:46  &  $-$08:43:50  &    &   &   &  10  &  0.18  &   &  \\
\hline
122  &  J1412.6+7406  &    & 45.67 & -0.31 &  14:13:03  &  $+$73:52:45  &    &  0.11  &    &  16  &  0.14  &  0.477  &   \\
\hline
123  &  J1407.5-0944  &    & 45.67 & -0.31 &  14:07:43 &  $-$09:43:29 &    &  0.14  &    &  10  &  0.18  &  -1.78  &   \\
\hline
124  &  J1351.8-1523  &    & 45.67 & -0.31 &  13:51:49  &  $-$15:23:35  &    &  0.10  &    &  32  &  0.10  &  -2.41  &   \\
  &   &   & 45.67 & -0.31 &  13:51:49  &  $-$15:23:35  &    &   &   &  10  &  0.18  &   &  \\
\hline
125  &  J1322.1+0838  &    & 45.67 & -0.31 &  13:22:11  &  $+$08:38:48  &    &  0.14  &    &  10  &  0.18  &  -0.000999  &   \\
\hline
126  &  J1301.5-2046  &    & 45.67 & -0.31 &  13:01:33 &  $-$20:47:23 &    &  0.07  &    &  78  &  0.06  &  -10.8  &   \\
\hline
127  &  J1258.3+2125  &    & 45.67 & -0.31 &  12:58:21  &  $+$21:25:14  &    &  0.10  &    &  10  &  0.18  &  -9.23  &   \\
\hline
128  &  J1138.0+4109  &    & 45.67 & -0.31 &  11:40:42  &  $+$40:53:03  &    &  0.14  &    &  16  &  0.14  &  -1.58  &   \\
\hline
129  &  J1112.3+0458  &    & 45.67 & -0.31 &  11:14:58  &  $+$04:41:42  &    &  0.14  &    &  16  &  0.14  &  -0.579  &   \\
\hline
130  &  J1110.3-1622  &    & 45.67 & -0.31 &  11:12:51  &  $-$16:38:33  &    &  0.14  &    &  16  &  0.14  &  -2.38  &   \\
\hline
131  &  J1101.3+1009  &    & 45.67 & -0.31 &  11:03:56  &  $+$09:53:13  &    &  0.07  &    &  16  &  0.14  &  -3.69  &   \\
\hline
132  &  J1040.9-1205  &    & 45.67 & -0.31 &  10:43:26  &  $-$12:21:44  &    &  0.15  &    &  16  &  0.14  &  -1.61  &   \\
\hline
133  &  J1034.7+7353  &    & 45.67 & -0.31 &  10:38:40  &  $+$73:37:38  &    &  0.14  &    &  16  &  0.14  &  0.164  &   \\
\hline
134  &  J0942.1+4313  &    & 45.67 & -0.31 &  09:45:16  &  $+$42:59:39  &    &  0.09  &    &  16  &  0.14  &  -4.58  &   \\
\hline
135  &  J0847.4+1517  &    & 45.67 & -0.31 &  08:47:26  &  $+$15:16:60  &    &  0.09  &    &  10  &  0.18  &  0.218  &   \\
\hline
136  &  J0842.2+0251  &    & 45.67 & -0.31 &  08:42:12 &  $+$02:51:30 &    &  0.07  &    &  32, 78  &  0.10  &  -2.24  &   \\
  &    &    & 45.67 & -0.31 &  08:42:12 &  $+$02:51:30 &    &  0.07  &    &  78  &  0.06  &   &   \\
\hline
137  &  J0828.9+0901  &    & 45.67 & -0.31 &  08:28:55  &  $+$09:01:01  &    &  0.10  &    &  10  &  0.18  &  -1.79  &   \\
\hline
138  &  J0753.1+4649  &    & 45.67 & -0.31 &  07:53:12  &  $+$46:49:13  &    &  0.07  &    &  10  &  0.18  &  -5.05  &   \\
\hline
139  &  J0736.4+4053  &    & 45.67 & -0.31 &  07:36:28  &  $+$40:53:55  &    &  0.07  &    &  10  &  0.18  &  -0.0841  &   \\
\hline
140  &  J0731.9-1517  &    & 45.67 & -0.31 &  07:34:13  &  $-$15:23:52  &    &  0.11  &    &  16  &  0.14  &  -0.388  &   \\
\hline
141  &  J0724.7-2223c  &    & 45.67 & -0.31 &  07:24:44  &  $-$22:22:60  &    &  0.10  &    &  10  &  0.18  &  0.931  &   \\
\hline
142  &  J0709.0-1116  &    & 45.67 & -0.31 &  07:09:02  &  $-$11:16:31  &    &  0.09  &    &  32  &  0.10  &  0.881  &   \\
  &   &   & 45.67 & -0.31 &  07:09:02  &  $-$11:16:31  &    &   &   &  10  &  0.18  &   &  \\
\hline
143  &  J0659.9+1303  &    & 45.67 & -0.31 &  06:59:56  &  $+$13:03:08  &    &  0.12  &    &  10  &  0.18  &  -1.33  &   \\
\hline
144  &  J0653.6+8236  &    & 45.67 & -0.31 &  06:53:41  &  $+$82:36:26  &    &  0.07  &    &  76  &  0.06  &  -5.66  &   \\
  &   &   & 45.67 & -0.31 &  06:53:41  &  $+$82:36:26  &    &   &   &  76  &  0.06  &   &  \\
\hline
145  &  J0636.0+0458c  &    & 45.67 & -0.31 &  06:36:01  &  $+$04:58:51  &    &  0.07  &    &  10  &  0.18  &  1.52  &   \\
\hline
146  &  J0630.1+0622  &    & 45.67 & -0.31 &  06:30:08  &  $+$06:22:05  &    &  0.11  &    &  10  &  0.18  &  1.24  &   \\
\hline
147  &  J0625.7+0001  &    & 45.67 & -0.31 &  06:25:44  &  $+$00:01:47  &    &  0.13  &    &  10  &  0.18  &  -6.05  &   \\
\hline
148  &  J0623.5+3330  &    & 45.67 & -0.31 &  06:23:34  &  $+$33:30:22  &    &  0.12  &    &  32  &  0.10  &  0.506  &   \\
  &   &   & 45.67 & -0.31 &  06:23:34  &  $+$33:30:22  &    &   &   &  10  &  0.18  &   &  \\
\hline
149  &  J0540.4-0737c  &    & 45.67 & -0.31 &  05:21:47  &  $-$21:14:06  &    &  0.10  &    &  10  &  0.18  &  1.1  &   \\
  &   &    & 45.67 & -0.31 &  05:21:47  &  $-$21:14:06  &    &  0.10  &    &  10  &  0.18  &   &   \\
\hline
150  &  J0536.2-0607c  &    & 45.67 & -0.31 &  05:36:15  &  $-$06:07:41  &    &  0.14  &    &  10  &  0.18  &  1.82  &   \\
\hline
151  &  J0534.7-0531c  &    & 45.67 & -0.31 &  05:37:12  &  $-$05:29:34  &    &  0.10  &    &  32  &  0.10  &  3.76  &   \\
   &   &   & 45.67 & -0.31 &  05:34:41  &  $-$05:32:29  &    &   &   &  60  &  0.07  &   &  \\
  &   &   & 45.67 & -0.31 &  05:34:45  &  $-$05:31:19  &    &   &   &  10  &  0.18  &   &  \\
\hline
152  &  J0527.6+6646  &    & 45.67 & -0.31 &  05:27:36  &  $+$66:47:31  &    &  0.11  &    &  10  &  0.18  &  -1.59  &   \\
\hline
153  &  J0520.2+2632  &    & 45.67 & -0.31 &  05:20:14  &  $+$26:32:34  &    &  0.09  &    &  10  &  0.18  &  -2  &   \\
\hline
154  &  J0513.0+4048  &    & 45.67 & -0.31 &  05:13:02  &  $+$40:48:36  &    &  0.09  &    &  16  &  0.14  &  -1.29  &   \\
\hline
155  &  J0500.8+3437  &    & 45.67 & -0.31 &  05:00:52  &  $+$34:37:01  &    &  0.09  &    &  10  &  0.18  &  -0.487  &   \\
\hline
156  &  J0500.1+5237  &    & 45.67 & -0.31 &  05:00:11  &  $+$52:37:48  &    &  0.05  &    &  10  &  0.18  &  -3.28  &   \\
\hline
157  &  J0427.9+5556  &    & 45.67 & -0.31 &  04:32:01  &  $+$56:03:13  &    &  0.15  &    &  16  &  0.14  &  -1.65  &   \\
\hline
158  &  J0427.3+2028  &    & 45.67 & -0.31 &  04:30:19  &  $+$20:35:08  &    &  0.11  &    &  16  &  0.14  &  -3.04  &   \\
\hline
159  &  J0411.6+5459  &    & 45.67 & -0.31 &  04:15:37  &  $+$55:07:18  &    &  0.14  &    &  16  &  0.14  &  -1.14  &   \\
\hline
160  &  J0402.2+6810  &    & 45.67 & -0.31 &  04:07:17  &  $+$68:18:42  &    &  0.12  &    &  16  &  0.14  &  -6.39  &   \\
\hline
161  &  J0338.8+1313  &    & 45.67 & -0.31 &  03:41:40  &  $+$13:23:27  &    &  0.09  &    &  16  &  0.14  &  -0.216  &   \\
\hline
162  &  J0336.0+7845  &    & 45.67 & -0.31 &  03:43:12  &  $+$78:54:36  &    &  0.07  &    &  16  &  0.14  &  -1.87  &   \\
\hline
163  &  J0256.9+2920  &    & 45.67 & -0.31 &  02:59:57  &  $+$29:32:52  &    &  0.12  &    &  16  &  0.14  &  -3.7  &   \\
\hline
164  &  J0218.8+6158c  &    & 45.67 & -0.31 &  02:18:51  &  $+$61:58:21  &    &  0.14  &    &  10  &  0.18  &  3.26  &   \\
  &   &    & 45.67 & -0.31 &  02:18:51  &  $+$61:58:21  &    &    &    &  10  &  0.18  &   &   \\
  &   &    & 45.67 & -0.31 &  02:18:51  &  $+$61:58:21  &    &    &    &  60  &  0.07  &   &   \\
\hline
165  &  J0208.6+3522  &    & 45.67 & -0.31 &  02:08:21  &  $+$35:17:35  &    &  0.05  &    &  76  &  0.06  &  -1.78  &   \\
  &    &    & 45.67 & -0.31 &  02:08:21  &  $+$35:17:35  &    &    &    &  76  &  0.06  &   &   \\
\hline
166  &  J0147.4+1547  &    & 45.67 & -0.31 &  01:47:26  &  $+$15:47:31  &    &  0.12  &    &  10  &  0.18  &  -1.71  &   \\
\hline
167  &  J0136.3-2220  &    & 45.67 & -0.31 &  01:38:41  &  $-$22:05:11  &    &  0.11  &    &  32  &  0.10  &  -3.63  &   \\
  &   &   & 45.67 & -0.31 &  01:36:19  &  $-$22:20:24  &    &   &   &  10  &  0.18  &   &  \\
\hline
168  &  J0059.6+1904  &    & 45.67 & -0.31 &  00:59:38  &  $+$19:04:39  &    &  0.09  &    &  10  &  0.18  &  0.28  &   \\
\hline
169  &  J0038.6+2048  &    & 45.67 & -0.31 &  00:38:39  &  $+$20:48:10  &    &  0.15  &    &  10  &  0.18  &  -2.02  &   \\
\hline
170  &  J0008.3+1452  &    & 45.67 & -0.31 &  00:08:20  &  $+$14:52:53  &    &  0.14  &    &  10  &  0.18  &  -0.855  &   \\
\hline
171  &  J0000.8+6600c  &    & 45.67 & -0.31 &  00:00:50  &  $+$66:00:07  &    &  0.11  &    &  60  &  0.07  &  2.38  &   \\
 &   &   & 45.67 & -0.31 &  00:00:50  &  $+$66:00:06  &    &   &   &  60  &  0.07  &   &  \\
  &   &   & 45.67 & -0.31 &  00:00:50  &  $+$66:00:06  &    &   &   &  32  &  0.10  &   &  \\
  &   &   & 45.67 & -0.31 &  00:00:50  &  $+$66:00:06  &    &   &   &  10  &  0.18  &   &  \\
\hline
172  &  J1816.7+4509  &  J1816.5+4511  & 72.81 & 24.71 &  18:16:42  &  $+$45:09:27  & 0.05 &  0.10  &  0.08  &  16  &  0.14  &  -0.733  &  -0.27 \\
  &   &   & 72.80 & 24.74 &  18:16:31  &  $+$45:09:07  & 0.05 &   &   &  60  &  0.07  &   &  \\
\hline
173  &  J0110.0+6806  &  J0110.3+6805  & 124.67 & 5.30 &  01:10:03  &  $+$68:06:36  & 0.07 &  0.08  &  0.05  &  10  &  0.18  &  0.686  &  -0.72 \\
\hline
174  &  J0707.3+7742  &  J0706.5+7741  & 136.77 & 27.30 &  07:07:20  &  $+$77:42:07  & 0.19 &  0.10  &  0.09  &  16  &  0.14  &  -0.343  &  -0.92 \\
  &   &   & 136.77 & 27.30 &  07:07:20  &  $+$77:42:07  & 0.19 &   &   &  16  &  0.14  &   &  \\
\hline
175  &  J0054.9-2455  &  J0055.0-2454  & 142.78 & -87.66 & 00:54:56             & $-$24:55:44            & 0.03 &  0.09  &  0.12  &  32  &  0.10  &  -0.169  &  -0.93 \\
\hline
176  &  J0517.6+0857  &  J0517.5+0900  & 193.61 & -16.20 &  05:17:38  &  $+$08:57:11  & 0.06 &  0.12  &  0.12  &  32  &  0.10  &  0.527  &  -1 \\
  &   &   & 193.61 & -16.20 &  05:17:38  &  $+$08:57:11  & 0.06 &   &   &  10  &  0.18  &   &  \\
  &   &   & 193.61 & -16.20 &  05:17:38  &  $+$08:57:11  & 0.06 &   &   &  10  &  0.18  &   &  \\
\hline
177  &  J1745.5+1018  &  J1745.6+1015  & 34.88 & 19.27 &  17:45:31  &  $+$10:18:36  & 0.05 &  0.12  &  0.12  &  10  &  0.18  &  1  &  -1.08 \\
  &    &    & 34.88 & 19.27 &  17:45:31  &  $+$10:18:36  & 0.05 &    &    &  76  &  0.06  &   &   \\
\hline
178  &  J1829.3-2423  &  J1829.3-2419  & 8.73 & -6.32 & 18:29:19             & $-$24:23:01            & 0.06 &  0.07  &  0.11  &  16  &  0.14  &  0.939  &  -1.21 \\
\hline
179  &  J1926.8+6153  &  J1927.0+6153  & 93.41 & 19.70 &  19:27:31  &  $+$61:59:13  & 0.14 &  0.06  &  0.04  &  16  &  0.14  &  0.944  &  -1.42 \\
  &   &   & 93.28 & 19.73 &  19:26:54  &  $+$61:53:01  & 0.05 &   &   &  60  &  0.07  &   &  \\
\hline
180  &  J1721.1+0713  &  J1721.0+0711  & 29.07 & 23.34 &  17:21:09  &  $+$07:13:06  & 0.04 &  0.12  &  0.14  &  32  &  0.10  &  0.582  &  -1.48 \\
  &   &   & 29.07 & 23.34 &  17:21:09  &  $+$07:13:06  & 0.04 &   &   &  10  &  0.18  &   &  \\
\hline
181  &  J2016.2-0903  &  J2016.3-0904  & 34.36 & -22.94 & 20:16:17             & $-$09:03:07            & 0.02 &  0.07  &  0.05  &  16  &  0.14  &  -1.42  &  -1.54 \\
  &   &   & 34.36 & -22.94 &  20:16:18  &  $-$09:02:53  & 0.02 &   &   &  60  &  0.07  &   &  \\
\hline
182  &  J0754.4-1147  &  J0754.4-1147  & 230.77 & 8.24 &  07:54:28  &  $-$11:47:37  & 0.02 &  0.07  &  0.09  &  10  &  0.18  &  -2.9  &  -1.57 \\
  &   &   & 230.77 & 8.24 &  07:54:28  &  $-$11:47:37  & 0.02 &   &   &  10  &  0.18  &   &  \\
\hline
183  &  J0009.1+5031  &  J0009.1+5030  & 116.06 & -11.80 &  00:08:59  &  $+$50:29:58  & 0.05 &  0.12  &  0.05  &  76  &  0.06  &  -1.03  &  -1.63 \\
\hline
184  &  J1844.1+1547  &  J1844.3+1548  & 46.28 & 8.71 &  18:44:08  &  $+$15:47:34  & 0.05 &  0.11  &  0.07  &  10  &  0.18  &  0.366  &  -1.66 \\
\hline
185  &  J0115.7+0357  &  J0115.4+0358  & 134.54 & -58.36 &  01:15:44  &  $+$03:57:31  & 0.06 &  0.08  &  0.08  &  10  &  0.18  &  -0.284  &  -1.73 \\
\hline
186  &  J0018.6+2945  &  J0018.5+2945  & 114.51 & -32.62 &  00:18:47  &  $+$29:42:49  & 0.08 &  0.07  &  0.10  &  76  &  0.06  &  -1.39  &  -1.76 \\
  &    &    & 114.51 & -32.62 &  00:18:47  &  $+$29:42:49  & 0.08 &   &    &  76  &  0.06  &    &   \\
\hline
187  &  J0902.4+2050  &  J0902.4+2050  & 206.67 & 37.74 &  09:02:24  &  $+$20:50:52  & 0.01 &  0.11  &  0.10  &  10  &  0.18  &  -4.42  &  -1.91 \\
\hline
188  &  J1956.2-0238  &  J1955.9-0241  & 38.05 & -15.60 &  19:56:12  &  $-$02:38:39  & 0.09 &  0.12  &  0.19  &  10  &  0.18  &  -0.669  &  -1.93 \\
\hline
189  &  J0043.6+3424  &  J0043.7+3426  & 121.13 & -28.43 &  00:43:45  &  $+$34:24:55  & 0.02 &  0.07  &  0.06  &  60  &  0.07  &  -1.33  &  -1.98 \\
   &   &   & 121.12 & -28.44 &  00:43:42  &  $+$34:24:21  & 0.04 &   &   &  10  &  0.18  &   &  \\
\hline
190  &  J1048.7+2335  &  J1048.6+2336  & 213.32 & 62.13 & 10:48:45             & $+$23:35:44            & 0.03 &  0.14  &  0.17  &  16  &  0.14  &  -0.0311  &  -2.01 \\
\hline
191  &  J2300.4+3138  &  J2300.6+3139  & 96.87 & -25.55 & 23:00:26             & $+$31:38:44            & 0.05 &  0.13  &  0.08  &  16  &  0.14  &  0.16  &  -2.09 \\
\hline
192  &  J2056.7+4938  &  J2056.7+4939  & 89.30 & 2.74 & 20:56:44             & $+$49:38:37            & 0.01 &  0.05  &  0.07  &  16  &  0.14  &  -0.447  &  -2.13 \\
\hline
193  &  J0039.2+4331  &  J0039.1+4331  & 120.59 & -19.29 &  00:39:13  &  $+$43:31:18  & 0.02 &  0.11  &  0.12  &  10  &  0.18  &  -1.06  &  -2.17 \\
\hline
194  &  J1908.5-0138  &  J1908.8-0132  & 33.42 & -4.55 &  19:08:32  &  $-$01:38:06  & 0.11 &  0.14  &  0.12  &  10  &  0.18  &  1.99  &  -2.18 \\
\hline
195  &  J2017.9-1621  &  J2017.5-1618  & 27.21 & -26.31 & 20:17:57             & $-$16:21:16            & 0.10 &  0.12  &  0.11  &  16  &  0.14  &  0.519  &  -2.19 \\
\hline
196  &  J1643.5-0646  &  J1643.5-0641  & 10.67 & 24.46 & 16:43:33             & $-$06:46:48            & 0.09 &  0.08  &  0.11  &  16  &  0.14  &  -1.54  &  -2.25 \\
\hline
197  &  J0038.0+1236  &  J0037.8+1238  & 117.84 & -50.13 &  00:38:04  &  $+$12:36:38  & 0.06 &  0.10  &  0.07  &  10  &  0.18  &  -0.286  &  -2.28 \\
\hline
198  &  J1824.6+1013  &  J1824.5+1013  & 39.06 & 10.63 &  18:24:17  &  $+$10:13:23  & 0.08 &  0.09  &  0.10  &  40  &  0.09  &  -0.714  &  -2.34 \\
  &    &    & 39.06 & 10.63 &  18:24:17  &  $+$10:13:23  & 0.08 &    &    &  76  &  0.06  &   &   \\
\hline
199  &  J0333.7+2919  &  J0333.7+2918  & 160.47 & -21.47 & 03:33:42             & $+$29:19:38            & 0.02 &  0.05  &  0.07  &  16  &  0.14  &  -1.3  &  -2.36 \\
\hline
200  &  J0223.0-1118  &  J0223.0-1118  & 181.04 & -63.29 & 02:23:04             & $-$11:18:05            & 0.01 &  0.10  &  0.10  &  16  &  0.14  &  -2.53  &  -2.41 \\
\hline
201  &  J0137.8+5814  &  J0137.7+5811  & 129.02 & -4.07 & 01:37:49             & $+$58:14:57            & 0.05 &  0.13  &  0.10  &  16  &  0.14  &  0.529  &  -2.41 \\
\hline
202  &  J1419.7+7731  &  J1419.4+7730  & 116.97 & 38.56 & 14:19:44             & $+$77:31:27            & 0.06 &  0.07  &  0.11  &  16  &  0.14  &  -0.695  &  -2.45 \\
\hline
203  &  J1841.9+3220  &  J1841.7+3221  & 61.52 & 15.97 &  18:41:55  &  $+$32:20:26  & 0.05 &  0.08  &  0.08  &  32  &  0.10  &  -2.41  &  -2.47 \\
  &   &   & 61.52 & 15.97 &  18:41:55  &  $+$32:20:26  & 0.05 &   &   &  10  &  0.18  &   &  \\
\hline
204  &  J0746.5-0711  &  J0746.5-0713  & 225.75 & 8.81 & 07:46:34             & $-$07:11:55            & 0.02 &  0.13  &  0.15  &  16  &  0.14  &  0.0373  &  -2.55 \\
\hline
205  &  J0305.2-1601  &  J0305.0-1602  & 200.17 & -57.10 & 03:05:13             & $-$16:01:41            & 0.05 &  0.12  &  0.12  &  16  &  0.14  &  -0.482  &  -2.63 \\
\hline
206  &  J2358.5-1809  &  J2358.4-1811  & 66.51 & -74.87 &  23:58:31  &  $-$18:09:39  & 0.04 &  0.14  &  0.15  &  16  &  0.14  &  0.411  &  -2.65 \\
\hline
207  &  J0721.4+0401  &  J0721.5+0404c  & 212.75 & 8.50 &  07:21:25  &  $+$04:01:46  & 0.05 &  0.13  &  0.23  &  10  &  0.18  &  -1.33  &  -2.65 \\
  &   &    & 212.75 & 8.50 &  07:21:25  &  $+$04:01:46  & 0.05 &   &    &  10  &  0.18  &    &  \\
\hline
208  &  J0254.2+5107  &  J0253.5+5107  & 141.78 & -7.20 & 02:54:16             & $+$51:07:23            & 0.18 &  0.13  &  0.09  &  16  &  0.14  &  -0.626  &  -2.65 \\
\hline
209  &  J1811.3+0340  &  J1811.3+0339  & 31.65 & 10.60 &  18:11:20  &  $+$03:41:08  & 0.03 &  0.07  &  0.08  &  76  &  0.06  &  0.303  &  -2.66 \\
  &   &   & 31.64 & 10.58 &  18:11:23  &  $+$03:40:06  & 0.02 &   &   &  76  &  0.18  &   &  \\
  &   &   & 31.64 & 10.58 &  18:11:23  &  $+$03:40:06  & 0.02 &   &   &  10  &  0.18  &   &  \\
\hline
210  &  J0706.5+3744  &  J0706.5+3744  & 179.49 & 18.98 &  07:06:30  &  $+$37:44:22  & 0.01 &  0.07  &  0.06  &  10  &  0.18  &  0.404  &  -2.67 \\
\hline
211  &  J0922.0+2337  &  J0921.9+2335  & 204.98 & 42.91 & 09:22:03             & $+$23:37:06            & 0.04 &  0.11  &  0.23  &  32  &  0.10  &  -4.29  &  -2.68 \\
\hline
212  &  J0758.6-1450  &  J0758.8-1448  & 233.93 & 7.58 & 07:58:38             & $-$14:50:05            & 0.07 &  0.12  &  0.16  &  16  &  0.14  &  -3.02  &  -2.69 \\
\hline
213  &  J1249.8+3706  &  J1249.9+3705  & 124.99 & 80.02 &  12:49:39  &  $+$37:05:53  & 0.07 &  0.16  &  0.10  &  76  &  0.06  &  -3.3  &  -2.73 \\
  &    &    & 124.99 & 80.02 &  12:49:39  &  $+$37:05:53  & 0.07 &    &   &  72  &  0.06  &    &   \\
\hline
214  &  J1548.6+1451  &  J1548.3+1453  & 25.58 & 47.16 &  15:48:27  &  $+$14:53:06  & 0.03 &  0.16  &  0.08  &  76  &  0.06  &  -0.394  &  -2.74 \\
\hline
215  &  J0248.7+5127  &  J0248.5+5131  & 140.85 & -7.29 &  02:48:44  &  $+$51:27:22  & 0.09 &  0.10  &  0.11  &  10  &  0.18  &  -5.85  &  -2.75 \\
\hline
216  &  J0515.9+1528  &  J0515.9+1528  & 187.71 & -13.03 &  05:15:57 &  $+$15:27:42 & 0.01 &  0.08  &  0.06  &  10, 10  &  0.18  &  -0.97  &  -2.8 \\
  &   &    & 187.71 & -13.03 &  05:15:57 &  $+$15:27:42 & 0.01 &   &    &  10  &  0.18  &    &  \\
\hline
217  &  J1835.3+1345  &  J1835.4+1349  & 43.50 & 9.73 &  18:35:22  &  $+$13:45:55  & 0.06 &  0.12  &  0.15  &  10  &  0.18  &  0.0675  &  -2.91 \\
\hline
218  &  J1933.3+0723  &  J1933.3+0722  & 44.35 & -5.85 &  19:33:23  &  $+$07:23:58  & 0.02 &  0.08  &  0.07  &  32  &  0.10  &  0.0717  &  -2.92 \\
  &   &   & 44.35 & -5.85 &  19:33:23  &  $+$07:23:58  & 0.02 &   &   &  10  &  0.18  &   &  \\
\hline
219  &  J2223.3+0103  &  J2223.4+0104  & 65.22 & -44.57 &  22:23:17  &  $+$01:04:15  & 0.04 &  0.07  &  0.08  &  74  &  0.06  &  -0.548  &  -2.94 \\
\hline
220  &  J2042.2+2427  &  J2042.1+2428  & 67.80 & -10.82 & 20:42:13             & $+$24:27:48            & 0.02 &  0.10  &  0.10  &  16  &  0.14  &  -0.797  &  -2.94 \\
\hline
221  &  J1521.0-0350  &  J1520.8-0349  & 358.14 & 42.45 & 15:21:01             & $-$03:50:12            & 0.03 &  0.07  &  0.09  &  16  &  0.14  &  0.408  &  -2.94 \\
\hline
222  &  J0030.7+0724  &  J0031.0+0724  & 113.92 & -55.11 & 00:30:43             & $+$07:24:09            & 0.10 &  0.08  &  0.12  &  4  &  0.28  &  -4.58  &  -2.95 \\
  &   &   & 113.92 & -55.11 & 00:30:43             & $+$07:24:09            & 0.10 &   &   &  16  &  0.14  &   &  \\
  &   &   & 113.92 & -55.11 & 00:30:43             & $+$07:24:09            & 0.10 &   &   &  76  &  0.06  &   &  \\
  &   &   & 113.92 & -55.11 & 00:30:43             & $+$07:24:09            & 0.10 &   &   &  76  &  0.06  &   &  \\
\hline
223  &  J0521.6+0103  &  J0521.9+0108  & 201.29 & -19.35 &  05:21:41  &  $+$01:03:05  & 0.12 &  0.11  &  0.20  &  10  &  0.18  &  -0.0418  &  -2.96 \\
\hline
224  &  J2329.2+3755  &  J2329.2+3755  & 105.53 & -22.15 & 23:29:12             & $+$37:55:53            & 0.01 &  0.03  &  0.06  &  16  &  0.14  &  0.096  &  -3.01 \\
  &   &   & 105.53 & -22.15 &  23:29:13  &  $+$37:55:38  & 0.00 &   &   &  60  &  0.07  &   &  \\
\hline
225  &  J1811.0+1607  &  J1810.8+1606  & 43.15 & 16.05 &  18:11:04  &  $+$16:07:36  & 0.05 &  0.15  &  0.10  &  32  &  0.10  &  -2.39  &  -3.02 \\
  &   &   & 43.15 & 16.05 &  18:11:04  &  $+$16:07:36  & 0.05 &   &   &  10  &  0.18  &   &  \\
\hline
226  &  J0332.0+6310  &  J0332.1+6309  & 139.94 & 5.74 & 03:32:05             & $+$63:10:24            & 0.02 &  0.06  &  0.10  &  32  &  0.10  &  0.546  &  -3.05 \\
  &   &   & 139.93 & 5.75 &  03:32:05  &  $+$63:11:03  & 0.03 &   &   &  60  &  0.07  &   &  \\
  &   &   & 139.94 & 5.74 &  03:32:05  &  $+$63:10:24  & 0.02 &   &   &  10  &  0.18  &   &  \\
\hline
227  &  J2014.4+0647  &  J2014.7+0646  & 48.90 & -15.03 & 20:14:28             & $+$06:47:19            & 0.07 &  0.12  &  0.12  &  16  &  0.14  &  -2.75  &  -3.08 \\
\hline
228  &  J1406.2-2510  &  J1406.2-2510  & 323.60 & 34.68 &  14:06:16  &  $-$25:10:12  & 0.01 &  0.07  &  0.07  &  10  &  0.18  &  -1.69  &  -3.08 \\
\hline
229  &  J1221.4-0635  &  J1221.4-0633  & 289.69 & 55.51 & 12:21:26             & $-$06:35:11            & 0.03 &  0.13  &  0.14  &  16  &  0.14  &  -0.451  &  -3.09 \\
\hline
230  &  J0814.5-1011  &  J0814.0-1006  & 231.92 & 13.31 &  08:14:34  &  $-$10:10:60  & 0.15 &  0.11  &  0.15  &  10  &  0.18  &  0.208  &  -3.09 \\
\hline
231  &  J2146.6-1345  &  J2146.6-1345  & 40.65 & -44.98 & 21:46:41             & $-$13:45:12            & 0.01 &  0.07  &  0.05  &  16  &  0.14  &  -1.71  &  -3.12 \\
\hline
232  &  J1511.8-0513  &  J1511.8-0513  & 354.62 & 43.11 & 15:11:54             & $-$05:13:49            & 0.01 &  0.09  &  0.08  &  16  &  0.14  &  -0.416  &  -3.12 \\
\hline
233  &  J0908.7-2119  &  J0908.7-2119  & 249.14 & 17.56 &  09:08:46  &  $-$21:19:24  & 0.01 &  0.10  &  0.13  &  32  &  0.10  &  0.224  &  -3.12 \\
  &   &   & 249.14 & 17.56 &  09:08:46  &  $-$21:19:24  & 0.01 &   &   &  10  &  0.18  &   &  \\
\hline
234  &  J0251.5+5634  &  J0250.7+5631  & 138.95 & -2.51 & 02:51:32             & $+$56:34:51            & 0.20 &  0.14  &  0.12  &  16  &  0.14  &  0.193  &  -3.12 \\
  &   &    & 138.95 & -2.51 & 02:51:32             & $+$56:34:51            & 0.20 &    &    &  16  &  0.14  &   &   \\
  &   &    & 138.95 & -2.51 & 02:51:32             & $+$56:34:51            & 0.20 &    &    &  60  &  0.07  &   &   \\
\hline
235  &  J1129.3+3757  &  J1129.5+3758  & 175.61 & 69.67 & 11:29:23             & $+$37:57:24            & 0.04 &  0.13  &  0.15  &  16  &  0.14  &  0.272  &  -3.13 \\
\hline
236  &  J1437.0+5640  &  J1437.1+5640  & 97.69 & 55.01 &  14:37:03  &  $+$56:38:01  & 0.05 &  0.03  &  0.06  &  76  &  0.06  &  -0.152  &  -3.15 \\
\hline
237  &  J0505.9+6121  &  J0505.9+6116  & 149.00 & 12.16 &  05:05:56  &  $+$61:21:09  & 0.08 &  0.08  &  0.09  &  10  &  0.18  &  -0.862  &  -3.16 \\
\hline
238  &  J0345.2-2355  &  J0345.2-2356  & 218.28 & -50.73 &  03:45:47  &  $-$23:55:30  & 0.13 &  0.14  &  0.11  &  62  &  0.07  &  -1.46  &  -3.16 \\
  &   &   & 218.23 & -50.84 & 03:45:18             & $-$23:55:06            & 0.03 &   &   &  16  &  0.14  &   &  \\
\hline
239  &  J1331.0+6957  &  J1330.9+7001  & 117.99 & 46.80 & 13:31:06             & $+$69:57:01            & 0.09 &  0.10  &  0.09  &  16  &  0.14  &  -0.737  &  -3.18 \\
\hline
240  &  J1323.1+2942  &  J1323.0+2941  & 55.22 & 82.57 &  13:23:06  &  $+$29:43:20  & 0.03 &  0.05  &  0.06  &  32  &  0.10  &  1.02  &  -3.19 \\
  &   &   & 55.22 & 82.57 &  13:23:06  &  $+$29:43:20  & 0.03 &   &   &  32  &  0.10  &   &  \\
  &   &   & 55.22 & 82.57 &  13:23:06  &  $+$29:43:20  & 0.03 &   &   &  60  &  0.07  &   &  \\
\hline
241  &  J2246.3+1549  &  J2246.3+1549  & 83.96 & -37.41 &  22:46:19  &  $+$15:49:15  & 0.01 &  0.11  &  0.11  &  16  &  0.14  &  -7.25  &  -3.21 \\
\hline
242  &  J0609.3-0244  &  J0609.4-0248  & 210.57 & -10.60 &  06:09:23  &  $-$02:44:37  & 0.07 &  0.10  &  0.09  &  10  &  0.18  &  0.169  &  -3.22 \\
  &   &   & 210.57 & -10.60 &  06:09:23  &  $-$02:44:37  & 0.07 &   &   &  10  &  0.18  &   &  \\
\hline
243  &  J0131.2+6121  &  J0131.1+6121  & 127.69 & -1.15 &  01:31:18  &  $+$61:21:06  & 0.04 &  0.04  &  0.04  &  62  &  0.07  &  2.42  &  -3.22 \\
  &   &   & 127.69 & -1.15 &  01:31:18  &  $+$61:21:06  & 0.04 &   &   &  60  &  0.07  &   &  \\
  &   &   & 127.69 & -1.15 &  01:31:18  &  $+$61:21:06  & 0.04 &   &   &  10  &  0.18  &   &  \\
\hline
244  &  J2014.5-0047  &  J2014.0-0046  & 42.02 & -18.78 & 20:14:34             & $-$00:47:08            & 0.12 &  0.09  &  0.12  &  16  &  0.14  &  -0.933  &  -3.24 \\
\hline
245  &  J1141.8-1403  &  J1141.7-1404  & 278.50 & 45.49 & 11:41:52             & $-$14:03:38            & 0.03 &  0.10  &  0.11  &  16  &  0.14  &  -0.911  &  -3.24 \\
\hline
246  &  J2228.5-1633  &  J2228.6-1633  & 43.17 & -55.34 &  22:28:31 &  $-$16:33:51 & 0.04 &  0.07  &  0.11  &  16  &  0.14  &  0.318  &  -3.25 \\
\hline
247  &  J2004.8+7004  &  J2004.6+7004  & 103.00 & 19.53 &  20:04:45  &  $+$70:12:54  & 0.14 &  0.05  &  0.06  &  16  &  0.14  &  -0.109  &  -3.25 \\
\hline
248  &  J2347.3+0710  &  J2347.2+0707  & 96.29 & -52.35 &  23:47:20  &  $+$07:10:26  & 0.06 &  0.14  &  0.10  &  16  &  0.14  &  -3.87  &  -3.27 \\
\hline
249  &  J1254.4+2209  &  J1254.4+2209  & 310.99 & 84.97 & 12:54:29             & $+$22:09:00            & 0.01 &  0.09  &  0.08  &  16  &  0.14  &  -1.33  &  -3.27 \\
\hline
250  &  J1256.9+3650  &  J1257.0+3650  & 116.40 & 80.22 &  12:56:58  &  $+$36:50:01  & 0.01 &  0.13  &  0.11  &  5  &  0.25  &  0.357  &  -3.29 \\
  &   &   & 116.40 & 80.22 &  12:56:58  &  $+$36:50:01  & 0.01 &   &   &  10  &  0.18  &   &  \\
\hline
251  &  J0102.3+0942  &  J0102.2+0943  & 127.40 & -53.06 &  01:02:19  &  $+$09:42:51  & 0.03 &  0.14  &  0.13  &  10  &  0.18  &  -1.69  &  -3.29 \\
\hline
252  &  J1950.0+0904  &  J1949.9+0907  & 47.84 & -8.66 &  19:50:05  &  $+$09:04:21  & 0.07 &  0.09  &  0.18  &  10  &  0.18  &  -4.37  &  -3.3 \\
\hline
253  &  J1649.6+5241  &  J1649.6+5238  & 80.31 & 39.50 &  16:49:39  &  $+$52:41:35  & 0.05 &  0.09  &  0.11  &  16  &  0.14  &  0.207  &  -3.36 \\
  &   &   & 80.31 & 39.50 &  16:49:39  &  $+$52:41:35  & 0.05 &   &   &  10  &  0.18  &    &   \\
\hline
254  &  J0730.0+3305  &  J0729.9+3304  & 185.90 & 22.08 &  07:30:37  &  $+$33:06:42  & 0.17 &  0.07  &  0.10  &  76  &  0.06  &  -0.0773  &  -3.39 \\
  &    &    & 185.90 & 22.08 &  07:30:37  &  $+$33:06:42  & 0.17 &    &    &  76  &  0.06  &   &  \\
\hline
255  &  J0848.6+0504  &  J0849.0+0455  & 222.32 & 28.32 &  08:48:41  &  $+$05:04:49  & 0.19 &  0.14  &  0.15  &  10  &  0.18  &  -5.84  &  -3.4 \\
\hline
256  &  J2110.3+3820  &  J2110.3+3822  & 82.48 & -6.60 &  21:10:23  &  $+$38:20:32  & 0.03 &  0.10  &  0.13  &  15  &  0.14  &  -0.163  &  -3.41 \\
\hline
257  &  J0334.3+6536  &  J0334.3+6538  & 138.72 & 7.86 & 03:34:23             & $+$65:36:09            & 0.04 &  0.10  &  0.08  &  16  &  0.14  &  0.339  &  -3.42 \\
\hline
258  &  J1249.3-2812  &  J1249.5-2811  & 302.38 & 34.66 & 12:49:23             & $-$28:12:42            & 0.04 &  0.08  &  0.09  &  16  &  0.14  &  -3.12  &  -3.45 \\
\hline
259  &  J1251.3+1044  &  J1251.2+1045  & 302.88 & 73.61 & 12:51:23             & $+$10:44:31            & 0.03 &  0.11  &  0.16  &  16  &  0.14  &  -3.11  &  -3.48 \\
  &    &    & 302.88 & 73.61 & 12:51:23             & $+$10:44:31            & 0.03 &    &    &  76  &  0.06  &    &   \\
  &    &    & 302.88 & 73.61 & 12:51:23             & $+$10:44:31            & 0.03 &    &    &  76  &  0.06  &    &   \\
\hline
260  &  J2134.5-2130  &  J2134.6-2130  & 28.94 & -45.07 & 21:34:34             & $-$21:30:21            & 0.01 &  0.08  &  0.11  &  16  &  0.14  &  0.302  &  -3.49 \\
\hline
261  &  J0352.8+5658  &  J0353.2+5653  & 145.77 & 2.37 &  03:52:49  &  $+$56:58:03  & 0.14 &  0.08  &  0.16  &  32  &  0.10  &  -1.1  &  -3.52 \\
  &   &   & 145.77 & 2.37 & 03:52:49             & $+$56:58:03            & 0.14 &   &   &  10  &  0.18  &   &  \\
  &   &   & 145.77 & 2.37 & 03:52:49             & $+$56:58:03            & 0.14 &   &   &  10  &  0.18  &   &  \\
\hline
262  &  J2352.1+1752  &  J2352.0+1753  & 103.55 & -42.76 &  23:52:06  &  $+$17:52:08  & 0.03 &  0.09  &  0.10  &  16  &  0.14  &  -0.278  &  -3.53 \\
\hline
263  &  J1754.3+3212  &  J1754.3+3212  & 57.74 & 25.39 &  17:54:19  &  $+$32:12:10  & 0.01 &  0.07  &  0.05  &  60  &  0.07  &  -1.6  &  -3.53 \\
  &   &   & 57.74 & 25.39 &  17:54:20  &  $+$32:12:06  & 0.00 &   &   &  10  &  0.18  &   &  \\
\hline
264  &  J0239.5+1324  &  J0239.5+1324  & 159.20 & -41.72 &  02:39:26  &  $+$13:25:25  & 0.03 &  0.06  &  0.10  &  76  &  0.06  &  -4.1  &  -3.55 \\
  &    &   & 159.20 & -41.72 &  02:39:26  &  $+$13:25:25  & 0.03 &    &    &  76  &  0.06  &    &   \\
\hline
265  &  J1421.0+5421  &  J1420.2+5422  & 98.00 & 58.22 & 14:21:02             & $+$54:21:22            & 0.19 &  0.14  &  0.11  &  16  &  0.14  &  0.211  &  -3.67 \\
\hline
266  &  J0409.9-0357  &  J0409.8-0357  & 195.87 & -37.35 & 04:09:55             & $-$03:57:23            & 0.02 &  0.08  &  0.10  &  16  &  0.14  &  -0.397  &  -3.68 \\
\hline
267  &  J0849.3+6607  &  J0849.2+6606  & 148.91 & 36.45 & 08:49:20             & $+$66:07:55            & 0.03 &  0.08  &  0.09  &  16  &  0.14  &  -0.105  &  -3.69 \\
\hline
268  &  J0439.8-1857  &  J0439.8-1858  & 216.90 & -37.25 & 04:39:52             & $-$18:57:55            & 0.02 &  0.07  &  0.06  &  16  &  0.14  &  -0.379  &  -3.78 \\
\hline
269  &  J1836.3+3135  &  J1836.2+3137  & 60.33 & 16.79 &  18:36:18  &  $+$31:35:20  & 0.03 &  0.05  &  0.13  &  10  &  0.18  &  -2.51  &  -3.83 \\
\hline
270  &  J0105.7+3930  &  J0105.3+3930  & 125.94 & -23.28 &  01:05:45  &  $+$39:30:17  & 0.10 &  0.14  &  0.11  &  10  &  0.18  &  -0.585  &  -3.84 \\
\hline
271  &  J2310.9+0204  &  J2310.9+0204  & 79.35 & -52.09 &  23:11:8 &  $+$02:04:55  & 0.04 &  0.09  &  0.08  &  16  &  0.14  &  -1.17  &  -3.92 \\
\hline
272  &  J1315.6-0729  &  J1315.6-0730  & 313.41 & 54.88 &  13:15:40  &  $-$07:29:51  & 0.01 &  0.07  &  0.11  &  10  &  0.18  &  -2.06  &  -3.93 \\
  &   &   & 313.41 & 54.88 &  13:15:40 &  $-$07:29:51 & 0.01 &   &   &  60  &  0.07  &   &  \\
\hline
273  &  J1154.0-0008  &  J1154.0-0010  & 273.79 & 59.41 &  11:54:02  &  $-$00:10:37  & 0.02 &  0.07  &  0.07  &  76  &  0.06  &  0.392  &  -3.95 \\
  &   &   & 273.66 & 59.54 &  11:54:02  &  $-$00:01:37  & 0.14 &   &   &  76  &  0.06  &   &  \\
\hline
274  &  J1040.5+0616  &  J1040.7+0614  & 240.78 & 52.56 &  10:40:30  &  $+$06:16:39  & 0.07 &  0.12  &  0.10  &  10  &  0.18  &  -2.44  &  -4.14 \\
\hline
275  &  J1218.4-0128  &  J1218.5-0122  & 286.11 & 60.32 & 12:18:29             & $-$01:28:14            & 0.09 &  0.12  &  0.09  &  16  &  0.14  &  -1  &  -4.24 \\
\hline
276  &  J0024.6+0346  &  J0024.5+0346  & 110.11 & -58.43 &  00:24:41  &  $+$03:46:32  & 0.03 &  0.10  &  0.20  &  10  &  0.18  &  -2.8  &  -4.46 \\
\hline
277  &  J0342.2+3859  &  J0342.4+3859  & 155.65 & -12.79 & 03:42:15             & $+$38:59:47            & 0.04 &  0.11  &  0.09  &  16  &  0.14  &  -0.95  &  -6.25 \\
\hline
278  &  J1954.8+1402  &  J1955.2+1356  & 52.78 & -7.19 &  19:54:52  &  $+$14:02:44  & 0.14 &  0.14  &  0.08  &  10  &  0.18  &  -2.73  &  -9.53 \\
\hline
279  &  J0656.2-0321  &  J0656.2-0320  & 216.48 & -0.46 &  06:56:17  &  $-$03:21:41  & 0.02 &  0.08  &  0.07  &  10  &  0.18  &  -7.06  &  -9.77 \\
\hline
280  &  J0648.7-1740  &  J0648.7-1739  & 228.48 & -8.53 & 06:48:45             & $-$17:40:12            & 0.01 &  0.13  &  0.12  &  19  &  0.13  &  -8.82  &  -10.2 \\
\hline
281  &  J2001.1+4351  &  J2001.1+4352  & 79.05 & 7.10 &  20:01:12  &  $+$43:51:51  & 0.02 &  0.02  &  0.02  &  10  &  0.18  &  4.5  &  -10.2 \\
\hline
282  &  J0521.7+2114  &  J0521.7+2113  & 183.59 & -8.69 &  05:21:47  &  $+$21:14:06  & 0.01 &  0.03  &  0.02  &  10  &  0.18  &  -2.49  &  -10.4 \\
\hline
283  &  J0643.2+0859  &  J0643.2+0858  & 203.99 & 2.28 &  06:43:13  &  $+$08:59:58  & 0.02 &  0.07  &  0.07  &  60  &  0.07  &  -11.4  &  -10.8 \\
  &   &   & 203.97 & 2.29 &  06:43:13  &  $+$09:00:57  & 0.04 &   &   &  10  &  0.18  &   &  \\
\hline
284  &  J1830.1-0425  &   & 203.97 & 2.29 &  18:32:50  &  $-$04:23:01  &    &  0.14  &   &  32  &  0.10  &  4.93  &   \\
  &   &   & 203.97 & 2.29 &  18:30:20  &  $-$04:22:20  &   &   &   &  60  &  0.07  &   &  \\
  &   &   & 203.97 & 2.29 &  18:30:11  &  $-$04:25:18  &   &   &   &  10  &  0.18  &   &  \\
\hline
285  &  J0102.8+5827  &  J0102.7+5827  & 124.42 & -4.37 &  01:02:49  &  $+$58:27:59  & 0.02 &  0.09  &  0.06  &  10  &  0.18  &  -8.26  &  -11.8 \\
  &    &    & 124.42 & -4.37 &  01:02:49  &  $+$58:27:59  & 0.02 &    &    &  10  &  0.18  &    &   \\
\hline
286  &  J0048.0+2232  &  J0047.9+2232  & 121.90 & -40.32 &  00:48:01  &  $+$22:32:26  & 0.01 &  0.09  &  0.08  &  60  &  0.07  &  -5.83  &  -12.7 \\
  &   &   & 121.90 & -40.32 &  00:48:01  &  $+$22:32:26  & 0.01 &   &   &  60  &  0.07  &   &  \\
  &   &   & 121.90 & -40.32 &  00:48:01  &  $+$22:32:25  & 0.01 &   &   &  10  &  0.18  &   &  \\
\hline
287  &  J1739.4+8717  &  J1738.9+8716  & 120.01 & 27.93 & 17:39:29             & $+$87:17:22            & 0.14 &  0.05  &  0.07  &  16  &  0.14  &  -11.9  &  -21 \\
\hline
288  &  J2015.7+3708  &  J2015.6+3709  & 74.86 & 1.16 &  20:15:43  &  $+$37:08:24  & 0.02 &  0.04  &  0.04  &  9  &  0.19  &  -13.7  &  -22.6 \\
  &   &   & 74.86 & 1.16 &  20:15:43  &  $+$37:08:24  & 0.02 &   &   &  60  &  0.07  &   &  \\
  &   &   & 74.86 & 1.16 &  20:15:43  &  $+$37:08:23  & 0.02 &   &   &  10  &  0.18  &   &  \\
  &   &   & 74.85 & 1.17 &  20:15:38  &  $+$37:08:25  & 0.03 &   &   &  60  &  0.07  &   &  \\
\hline
289  &  J1740.0+5209  &  J1740.2+5212  & 79.52 & 31.83 & 17:40:05             & $+$52:09:38            & 0.06 &  0.07  &  0.06  &  16  &  0.14  &  -19.3  &  -38.1 \\
    \hline
\end{longtable}
